Crashes as Critical Points

We study a rational expectation model of bubbles and crashes. The model has two components : (1) our key assumption is that a crash may be caused by local self-reinforcing imitation between noise traders. If the tendency for noise traders to imitate their nearest neighbors increases up to a certain point called the ``critical'' point, all noise traders may place the same order (sell) at the same time, thus causing a crash. The interplay between the progressive strengthening of imitation and the ubiquity of noise is characterized by the hazard rate, i.e. the probability per unit time that the crash will happen in the next instant if it has not happened yet. (2) Since the crash is not a certain deterministic outcome of the bubble, it remains rational for traders to remain invested provided they are compensated by a higher rate of growth of the bubble for taking the risk of a crash. Our model distinguishes between the end of the bubble and the time of the crash,: the rational expectation constraint has the specific implication that the date of the crash must be random. The theoretical death of the bubble is not the time of the crash because the crash could happen at any time before, even though this is not very likely. The death of the bubble is the most probable time for the crash. There also exists a finite probability of attaining the end of the bubble without crash. Our model has specific predictions about the presence of certain critical log-periodic patterns in pre-crash prices, associated with the deterministic components of the bubble mechanism. We provide empirical evidence showing that these patterns were indeed present before the crashes of 1929, 1962 and 1987 on Wall Street and the 1997 crash on the Hong Kong Stock Exchange. These results are compared with statistical tests on synthetic data.

==> 1freqsp87.tex <==
% Gnuplot: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,155){\makebox(0,0)[r]{$180$}}
\put(1416.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{$200$}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,325){\makebox(0,0)[r]{$220$}}
\put(1416.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,410){\makebox(0,0)[r]{$240$}}
\put(1416.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$260$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,580){\makebox(0,0)[r]{$280$}}
\put(1416.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,665){\makebox(0,0)[r]{$300$}}
\put(1416.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{$320$}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,835.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,835){\makebox(0,0)[r]{$340$}}
\put(1416.0,835.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$85.5$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(478.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(478,68){\makebox(0,0){$86$}}
\put(478.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735,68){\makebox(0,0){$86.5$}}
\put(735.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(993.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(993,68){\makebox(0,0){$87$}}
\put(993.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1251.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1251,68){\makebox(0,0){$87.5$}}
\put(1251.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){S\&P}}
\put(828,0){\makebox(0,0){Time(year)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(222,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(224,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(225,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(228,218){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(232,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(233,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(235,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(236,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(238,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(242,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(243,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(245,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(246,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(248,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(252,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(253,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(255,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(256,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(257,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(262,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(263,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(264,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(265,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(267,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(271,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(272,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(274,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(275,194){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(276,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(281,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(282,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(284,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(285,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(286,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(291,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(292,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(293,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(295,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(296,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(300,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(302,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(303,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(311,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(312,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(314,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(315,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(320,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(321,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(322,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(324,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(329,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(331,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(332,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(334,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,183){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,174){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(365,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(370,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(371,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(374,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(380,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(381,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,194){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(384,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(385,187){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(389,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(391,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(399,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(400,207){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(401,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(404,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(408,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(410,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(413,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(414,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(418,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(420,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(423,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(424,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(428,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(431,256){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(434,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(439,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(440,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(442,261){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(443,259){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(444,259){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,261){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(450,262){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(452,270){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(453,272){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(454,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(460,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(461,284){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(463,284){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(464,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,285){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(470,280){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(473,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(474,292){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,297){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(480,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(480,289){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(482,295){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(486,297){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(488,308){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(489,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(490,269){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(492,267){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(496,272){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(499,278){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(500,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(502,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,276){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(507,264){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(509,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(510,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(512,269){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,273){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(517,291){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(519,289){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(520,284){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(521,296){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(525,306){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,298){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(528,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(529,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(531,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,315){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(536,311){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(538,312){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(539,319){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(540,328){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(546,339){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(548,329){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(549,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(550,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(555,349){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(556,343){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(557,345){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(559,356){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(560,351){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(568,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(569,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(571,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(572,354){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(574,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(578,357){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(579,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(581,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(582,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(584,391){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(588,384){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(589,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(591,391){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(593,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(598,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(599,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(600,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(602,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(607,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(608,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(610,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,379){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(612,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(617,365){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(618,391){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(619,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(622,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(627,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(628,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(629,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(631,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(632,424){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(636,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(638,422){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(639,424){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(641,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(642,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(646,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(648,412){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(649,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(651,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(653,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(657,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(658,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(660,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(661,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(663,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(667,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(670,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(671,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(672,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(677,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(678,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(679,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(681,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(682,421){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(689,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(691,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(692,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(696,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(699,429){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(700,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(701,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(706,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,407){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(708,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(710,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(711,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(715,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(717,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(718,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(720,426){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(721,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(725,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(727,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(728,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(730,453){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(731,453){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(737,469){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(739,472){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(740,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(746,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(747,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(749,422){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(750,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(751,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(756,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(757,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(759,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(760,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(761,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(766,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(767,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(768,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(770,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(771,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(775,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(777,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(778,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(780,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(780,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(785,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(786,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(789,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(790,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(795,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(796,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(797,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(799,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(800,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(804,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(806,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(807,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(809,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(810,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(814,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(816,468){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(817,469){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(819,468){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(820,464){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(825,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(826,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(828,471){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(829,453){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(833,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(835,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(836,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(838,384){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(839,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(843,370){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(845,369){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(846,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(847,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(849,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(853,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(855,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(856,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(857,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(859,376){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(863,366){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(864,370){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(867,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(868,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(874,385){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(875,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(876,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(879,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(883,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(885,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(886,409){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(888,409){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(889,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(893,391){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(895,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(896,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(898,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(899,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(903,407){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(905,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(906,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(907,426){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(909,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(912,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(914,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(915,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(917,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(918,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(922,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(924,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(925,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(927,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(928,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(932,424){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(934,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(935,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(936,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(938,431){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(942,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(943,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(948,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(953,457){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(954,472){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(955,471){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(957,472){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(958,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(963,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(965,457){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(967,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(968,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(972,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(974,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(975,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(977,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(978,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(982,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(984,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(985,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(988,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(992,426){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(994,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(995,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(996,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1000,466){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1001,468){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1003,479){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1004,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1006,493){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1010,498){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1011,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1013,509){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1014,524){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1015,523){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1020,543){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1021,535){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1023,533){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1024,565){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1025,534){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1030,543){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,556){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1032,569){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1034,559){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1035,555){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1039,569){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,564){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1042,583){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1043,590){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1044,585){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1049,577){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,562){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1051,570){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1053,566){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1054,589){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1060,610){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1061,608){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1063,606){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1064,604){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1068,592){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1070,590){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1071,596){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1073,595){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1074,595){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1082,595){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1083,597){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1085,618){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1086,623){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1087,627){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1092,616){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1093,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1095,622){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1096,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1097,620){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1102,613){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1103,636){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1104,634){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1106,640){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,657){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1111,682){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1113,683){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1114,680){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,679){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1117,654){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1121,624){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1123,628){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1123,642){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1125,638){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1126,679){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1131,682){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1132,649){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1133,666){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1135,644){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1136,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1140,599){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1142,580){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1143,602){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1145,618){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1150,611){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1152,644){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1153,607){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1155,612){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1156,584){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1160,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1162,596){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1163,602){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,620){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1167,622){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1171,630){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1172,649){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,649){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1175,641){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1176,642){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1181,627){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1182,641){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,642){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1185,642){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1186,611){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1191,610){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1192,576){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1193,579){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1195,583){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1196,588){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1202,621){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1203,619){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1205,631){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1206,620){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1210,627){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1211,616){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1212,642){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1214,644){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1215,636){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1219,649){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1221,655){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1222,653){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1224,663){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1225,673){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1229,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1231,686){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1232,688){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1234,690){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1235,690){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1239,719){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1241,711){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1242,704){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1243,711){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1245,710){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1249,707){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1251,680){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1253,685){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1254,694){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1260,691){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1261,707){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1263,710){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1264,702){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1265,705){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1270,705){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1271,715){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1272,717){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1274,725){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1275,728){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1279,719){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1281,707){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1282,707){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1284,704){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1285,708){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1289,714){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1291,720){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1292,737){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1294,748){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1295,751){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1299,745){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1300,739){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1301,746){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1303,763){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1304,772){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1308,790){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1310,813){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1311,811){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1313,817){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1314,818){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1318,817){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1320,793){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1321,798){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1323,821){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1324,818){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1328,815){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1330,828){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1331,818){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1332,801){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1334,782){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1338,796){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1339,764){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1340,762){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1342,749){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1343,730){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1349,725){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1350,725){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1351,738){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1353,758){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1357,758){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1359,737){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1360,723){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1361,728){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1363,743){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1367,721){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1368,767){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1370,770){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1371,760){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1373,768){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1377,777){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1378,770){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1380,774){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1382,799){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,798){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1387,795){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1389,749){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1390,752){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1392,732){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,717){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1397,714){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1399,731){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1400,686){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1402,657){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1403,589){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1407,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1409,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1410,488){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1411,429){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1413,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1417,326){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1418,362){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(220,183){\usebox{\plotpoint}}
\put(257,182.67){\rule{2.891pt}{0.400pt}}
\multiput(257.00,182.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(269,183.67){\rule{2.891pt}{0.400pt}}
\multiput(269.00,183.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(281,185.17){\rule{2.700pt}{0.400pt}}
\multiput(281.00,184.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(294,187.17){\rule{2.500pt}{0.400pt}}
\multiput(294.00,186.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(306,189.17){\rule{2.500pt}{0.400pt}}
\multiput(306.00,188.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(318.00,191.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(318.00,190.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(331.00,194.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(331.00,193.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(343.00,198.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(343.00,197.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(355.00,202.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(355.00,201.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(367.00,206.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(367.00,205.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(380.00,212.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(380.00,211.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(392.00,217.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(392.00,216.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(404.00,224.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(404.00,223.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(417.00,230.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(417.00,229.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(429.00,238.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(429.00,237.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(441.00,245.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(441.00,244.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(453.00,254.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(453.00,253.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(466.00,263.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(466.00,262.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(478.00,272.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(478.00,271.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(490.00,281.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(490.00,280.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(503.00,291.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(503.00,290.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(515.00,301.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(515.00,300.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(527.00,312.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(527.00,311.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(539.00,322.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(539.00,321.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(552.00,333.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(552.00,332.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(564.00,343.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(564.00,342.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(576.00,354.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(576.00,353.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(588.00,364.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(588.00,363.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(601.00,374.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(601.00,373.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(613.00,383.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(613.00,382.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(625.00,393.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(625.00,392.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(638.00,401.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(638.00,400.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(650.00,409.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(650.00,408.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(662.00,416.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(662.00,415.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(674.00,423.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(674.00,422.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(687.00,428.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(687.00,427.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(699.00,433.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(699.00,432.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(711.00,436.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(711.00,435.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(724,439.17){\rule{2.500pt}{0.400pt}}
\multiput(724.00,438.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(220.0,183.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(760,439.67){\rule{3.132pt}{0.400pt}}
\multiput(760.00,440.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(773,438.17){\rule{2.500pt}{0.400pt}}
\multiput(773.00,439.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(785.00,436.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(785.00,437.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(797.00,433.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(797.00,434.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(810.00,430.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(810.00,431.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(822.00,427.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(822.00,428.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(834.00,423.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(834.00,424.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(846.00,420.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(846.00,421.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(859.00,417.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(859.00,418.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(871,414.67){\rule{2.891pt}{0.400pt}}
\multiput(871.00,415.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(736.0,441.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(896,414.67){\rule{2.891pt}{0.400pt}}
\multiput(896.00,414.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(908.00,416.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(908.00,415.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(920.00,420.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(920.00,419.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(932.00,425.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(932.00,424.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(945.00,432.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(945.00,431.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(957.00,442.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(957.00,441.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(969.58,454.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(968.17,454.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(982.58,468.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(981.17,468.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(994.58,485.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(993.17,485.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1006.58,502.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1005.17,502.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1018.58,520.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1017.17,520.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1031.58,539.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1030.17,539.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1043.58,557.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1042.17,557.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1055.58,574.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1054.17,574.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1068.00,588.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1068.00,587.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1080.00,600.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1080.00,599.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1092.00,607.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1092.00,606.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(883.0,415.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1117.00,608.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1117.00,609.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1129.00,604.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1129.00,605.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1141.00,598.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1141.00,599.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1153.00,592.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1153.00,593.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1166.00,590.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1166.00,589.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1178.00,593.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1178.00,592.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1190.58,603.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1189.17,603.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1203.58,622.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(1202.17,622.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1215.58,650.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(1214.17,650.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1227.58,683.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(1226.17,683.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1239.58,713.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1238.17,713.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1252.00,734.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1252.00,733.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1264.00,736.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1264.00,737.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1276.00,727.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1276.00,728.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1289.58,724.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(1288.17,724.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1301.58,746.00)(0.492,2.306){21}{\rule{0.119pt}{1.900pt}}
\multiput(1300.17,746.00)(12.000,50.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1313.58,800.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(1312.17,800.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1325.00,834.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1325.00,835.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1338.59,824.00)(0.489,3.058){15}{\rule{0.118pt}{2.456pt}}
\multiput(1337.17,824.00)(9.000,47.903){2}{\rule{0.400pt}{1.228pt}}
\put(1104.0,610.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(220,200){\usebox{\plotpoint}}
\multiput(220.00,200.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(220.00,199.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(232.00,204.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(232.00,203.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(245.00,209.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(245.00,208.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(257.00,213.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(257.00,212.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(269.00,218.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(269.00,217.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(281.00,223.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(281.00,222.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(294.00,227.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(294.00,226.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(306.00,232.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(306.00,231.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(318.00,237.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(318.00,236.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(331.00,242.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(331.00,241.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(343.00,246.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(343.00,245.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(355.00,251.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(355.00,250.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(367.00,256.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(367.00,255.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(380.00,261.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(380.00,260.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(392.00,265.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(392.00,264.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(404.00,270.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(404.00,269.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(417.00,275.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(417.00,274.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(429.00,280.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(429.00,279.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(441.00,285.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(441.00,284.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(453.00,290.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(453.00,289.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(466.00,295.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(466.00,294.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(478.00,300.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(478.00,299.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(490.00,305.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(490.00,304.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(503.00,310.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(503.00,309.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(515.00,315.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(515.00,314.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(527.00,320.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(527.00,319.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(539.00,325.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(539.00,324.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(552.00,330.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(552.00,329.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(564.00,335.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(564.00,334.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(576.00,340.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(576.00,339.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(588.00,345.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(588.00,344.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(601.00,350.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(601.00,349.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(613.00,356.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(613.00,355.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(625.00,361.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(625.00,360.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(638.00,366.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(638.00,365.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(650.00,371.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(650.00,370.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(662.00,377.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(662.00,376.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(674.00,382.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(674.00,381.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(687.00,387.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(687.00,386.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(699.00,393.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(699.00,392.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(711.00,398.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(711.00,397.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(724.00,404.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(724.00,403.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(736.00,409.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(736.00,408.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(748.00,415.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(748.00,414.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(760.00,420.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(760.00,419.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(773.00,426.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(773.00,425.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(785.00,431.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(785.00,430.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(797.00,437.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(797.00,436.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(810.00,443.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(810.00,442.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(822.00,448.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(822.00,447.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(834.00,454.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(834.00,453.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(846.00,460.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(846.00,459.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(859.00,466.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(859.00,465.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(871.00,472.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(871.00,471.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(883.00,478.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(883.00,477.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(896.00,484.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(896.00,483.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(908.00,490.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(908.00,489.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(920.00,496.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(920.00,495.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(932.00,502.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(932.00,501.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(945.00,508.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(945.00,507.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(957.00,514.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(957.00,513.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(969.00,521.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(969.00,520.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(982.00,527.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(982.00,526.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(994.00,533.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(994.00,532.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1006.00,540.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1006.00,539.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1018.00,546.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1018.00,545.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1031.00,553.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1031.00,552.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1043.00,560.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1043.00,559.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1055.00,567.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1055.00,566.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1068.00,574.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1068.00,573.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1080.00,580.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1080.00,579.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1092.00,588.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1092.00,587.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1104.00,595.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1104.00,594.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1117.00,602.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1117.00,601.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1129.00,610.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1129.00,609.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1141.00,617.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1141.00,616.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1153.00,625.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1153.00,624.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1166.00,633.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1166.00,632.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1178.00,641.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1178.00,640.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1190.00,649.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1190.00,648.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1203.00,657.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1203.00,656.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1215.00,666.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1215.00,665.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1227.00,675.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1227.00,674.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1239.00,684.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1239.00,683.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1252.00,694.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1252.00,693.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1264.00,704.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1264.00,703.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1276.00,715.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1276.00,714.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1289.58,726.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1288.17,726.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1301.58,739.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1300.17,739.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1313.58,753.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(1312.17,753.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\put(220,170){\makebox(0,0){$\circ$}}
\put(243,179){\makebox(0,0){$\circ$}}
\put(266,188){\makebox(0,0){$\circ$}}
\put(289,197){\makebox(0,0){$\circ$}}
\put(312,206){\makebox(0,0){$\circ$}}
\put(335,216){\makebox(0,0){$\circ$}}
\put(358,225){\makebox(0,0){$\circ$}}
\put(380,234){\makebox(0,0){$\circ$}}
\put(403,244){\makebox(0,0){$\circ$}}
\put(426,254){\makebox(0,0){$\circ$}}
\put(449,263){\makebox(0,0){$\circ$}}
\put(472,273){\makebox(0,0){$\circ$}}
\put(495,283){\makebox(0,0){$\circ$}}
\put(518,293){\makebox(0,0){$\circ$}}
\put(540,304){\makebox(0,0){$\circ$}}
\put(563,314){\makebox(0,0){$\circ$}}
\put(586,324){\makebox(0,0){$\circ$}}
\put(609,335){\makebox(0,0){$\circ$}}
\put(632,346){\makebox(0,0){$\circ$}}
\put(655,356){\makebox(0,0){$\circ$}}
\put(678,367){\makebox(0,0){$\circ$}}
\put(701,378){\makebox(0,0){$\circ$}}
\put(723,390){\makebox(0,0){$\circ$}}
\put(746,401){\makebox(0,0){$\circ$}}
\put(769,412){\makebox(0,0){$\circ$}}
\put(792,424){\makebox(0,0){$\circ$}}
\put(815,436){\makebox(0,0){$\circ$}}
\put(838,447){\makebox(0,0){$\circ$}}
\put(861,459){\makebox(0,0){$\circ$}}
\put(884,472){\makebox(0,0){$\circ$}}
\put(906,484){\makebox(0,0){$\circ$}}
\put(929,496){\makebox(0,0){$\circ$}}
\put(952,509){\makebox(0,0){$\circ$}}
\put(975,521){\makebox(0,0){$\circ$}}
\put(998,534){\makebox(0,0){$\circ$}}
\put(1021,547){\makebox(0,0){$\circ$}}
\put(1044,560){\makebox(0,0){$\circ$}}
\put(1067,573){\makebox(0,0){$\circ$}}
\put(1089,587){\makebox(0,0){$\circ$}}
\put(1112,600){\makebox(0,0){$\circ$}}
\put(1135,614){\makebox(0,0){$\circ$}}
\put(1158,628){\makebox(0,0){$\circ$}}
\put(1181,642){\makebox(0,0){$\circ$}}
\put(1204,656){\makebox(0,0){$\circ$}}
\put(1227,670){\makebox(0,0){$\circ$}}
\put(1250,685){\makebox(0,0){$\circ$}}
\put(1272,700){\makebox(0,0){$\circ$}}
\put(1295,714){\makebox(0,0){$\circ$}}
\put(1318,729){\makebox(0,0){$\circ$}}
\end{picture}


==> crash62.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$5.6$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,216){\makebox(0,0)[r]{$5.8$}}
\put(1416.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,318){\makebox(0,0)[r]{$6$}}
\put(1416.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,421){\makebox(0,0)[r]{$6.2$}}
\put(1416.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{$6.4$}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,627){\makebox(0,0)[r]{$6.6$}}
\put(1416.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,729){\makebox(0,0)[r]{$6.8$}}
\put(1416.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{$7$}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,68){\makebox(0,0){$55$}}
\put(341.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(477.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(477,68){\makebox(0,0){$56$}}
\put(477.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,68){\makebox(0,0){$57$}}
\put(614.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751,68){\makebox(0,0){$58$}}
\put(751.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,68){\makebox(0,0){$59$}}
\put(888.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1025.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1025,68){\makebox(0,0){$60$}}
\put(1025.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1162.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1162,68){\makebox(0,0){$61$}}
\put(1162.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299,68){\makebox(0,0){$62$}}
\put(1299.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$63$}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(90,900){\makebox(0,0){log(DJA)}}
\put(828,0){\makebox(0,0){Date}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(222,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(225,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(228,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(231,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(234,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(236,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(239,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(241,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(244,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(247,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(252,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(255,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(257,209){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(260,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(262,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(265,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(270,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(273,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(276,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(281,236){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(283,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(286,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(289,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(291,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(294,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(296,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(299,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(301,253){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(304,262){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(307,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(310,265){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(312,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(315,258){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(317,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(320,268){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(322,284){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,285){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(328,298){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(331,301){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(333,301){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(336,308){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,308){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,326){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,332){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(359,329){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,326){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(365,339){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(368,315){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(370,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,332){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(377,337){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(380,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(386,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(389,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(391,339){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,343){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(396,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(399,349){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(401,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(404,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(407,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(410,379){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(412,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(415,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(417,391){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(420,392){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(422,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(425,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(428,379){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(433,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(435,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(438,412){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(441,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(443,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(446,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(451,384){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(454,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(456,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,404){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(462,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(464,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(467,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(470,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(472,410){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(475,415){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(478,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(480,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(482,410){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(485,391){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(488,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(490,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(493,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(495,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(498,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(501,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(504,426){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(509,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(511,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(514,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(517,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(519,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(522,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(525,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(527,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(530,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(533,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(538,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(540,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(543,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(546,421){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(548,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(551,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(556,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(559,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(561,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(569,431){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(572,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(574,429){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(577,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(579,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(582,410){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(585,418){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(588,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(590,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(593,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(595,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(598,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(600,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(603,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(606,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(609,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(614,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(616,427){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(619,422){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(624,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(626,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(629,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(631,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(634,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(638,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(640,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(643,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(646,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(648,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(651,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(653,415){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(655,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(658,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(661,426){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(664,427){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(667,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(669,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(672,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(674,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(677,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(679,429){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(682,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(685,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(690,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(693,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(695,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(698,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(700,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(703,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(706,412){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(708,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(711,409){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(713,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(719,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(721,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(724,356){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(727,357){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(729,357){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(732,356){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(734,362){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(737,366){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(740,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(742,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(748,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(750,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(752,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(755,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(758,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(760,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(763,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(765,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(768,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(771,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(773,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(777,376){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(779,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(782,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(785,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(790,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(792,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(795,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(798,385){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(800,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(803,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(806,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(808,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(813,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(816,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(819,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(824,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(827,415){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(829,430){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(832,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(834,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(837,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(842,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(845,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(847,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(850,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(853,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(855,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(858,471){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(861,474){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(863,468){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(866,471){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(868,482){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(871,491){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(874,486){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(876,485){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(879,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(882,489){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(884,499){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(886,498){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(889,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(892,516){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(894,519){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,519){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(900,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(902,507){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(905,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(907,524){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(910,525){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(913,530){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(916,535){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(919,531){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(921,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(924,532){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(926,527){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(929,542){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(932,545){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(934,543){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(937,540){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(940,551){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(942,551){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,558){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(947,547){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(950,545){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(953,547){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(955,555){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(958,567){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(961,574){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(963,569){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(966,574){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(969,583){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(971,578){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(974,570){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(976,568){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(979,574){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(981,565){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(984,553){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(987,544){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(989,549){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(992,553){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(995,553){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(997,558){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1000,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1002,561){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1005,564){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1008,557){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1010,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1013,565){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1016,574){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1018,579){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1021,584){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1023,579){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1026,586){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1028,583){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1033,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1036,541){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1039,545){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1041,541){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1044,546){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1046,549){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1050,531){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1052,527){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1055,536){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1057,541){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1060,536){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1063,546){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1065,547){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1068,536){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1070,524){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1073,529){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1076,536){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1078,543){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1081,543){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1084,547){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1086,567){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1089,564){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1091,561){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1094,556){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1097,561){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1099,548){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1102,531){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1105,536){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,534){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1110,544){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1112,547){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1115,552){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1117,543){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1120,534){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1123,524){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1125,509){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1128,505){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1131,511){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1133,519){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1136,503){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1139,503){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1141,519){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1144,530){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1146,525){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1149,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1152,519){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1154,532){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1157,537){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1160,533){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1162,536){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,540){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1167,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1170,551){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1172,558){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1175,566){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1177,555){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1180,565){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,568){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1186,580){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1189,574){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1191,584){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1194,581){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1196,584){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1199,589){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1202,597){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1204,591){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1207,586){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1210,595){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1212,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1215,606){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1218,599){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1220,600){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1223,602){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1225,591){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1228,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1231,590){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1233,596){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1236,595){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1239,589){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1241,605){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1244,616){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1246,618){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1249,618){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1252,614){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1254,617){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1257,617){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,613){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1262,603){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1265,602){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1267,607){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1270,604){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1273,606){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1275,601){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1278,608){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1280,619){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1283,623){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1286,625){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1288,622){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1291,622){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1294,623){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1296,617){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1299,624){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1301,612){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1304,610){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1306,602){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1309,596){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1311,606){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1314,612){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1317,613){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1319,608){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1323,609){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1325,612){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1328,618){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1331,613){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1333,607){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1336,601){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1338,592){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1341,597){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1344,581){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1346,580){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1349,556){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1352,564){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1354,532){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1357,532){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1359,524){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1362,503){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1365,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1367,488){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1370,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1373,514){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1375,502){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1378,509){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1380,519){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1383,516){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1386,531){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1388,534){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1391,530){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,523){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1396,527){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1398,515){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1401,504){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1404,511){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1407,511){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1409,499){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1412,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1414,526){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1417,536){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1419,548){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1422,559){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1425,563){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1428,565){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1430,562){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1433,561){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1435,565){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(220,146){\usebox{\plotpoint}}
\multiput(220.00,146.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(220.00,145.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(232.58,158.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(231.17,158.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(245.58,172.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(244.17,172.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(257.58,187.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(256.17,187.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(269.58,204.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(268.17,204.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(281.58,222.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(280.17,222.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(294.58,240.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(293.17,240.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(306.58,259.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(305.17,259.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(318.58,277.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(317.17,277.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(331.58,295.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(330.17,295.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(343.58,313.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(342.17,313.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(355.58,329.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(354.17,329.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(367.58,344.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(366.17,344.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(380.00,358.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(380.00,357.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(392.00,370.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(392.00,369.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(404.00,381.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(404.00,380.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(417.00,390.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(417.00,389.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(429.00,398.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(429.00,397.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(441.00,404.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(441.00,403.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(453.00,409.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(453.00,408.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(466.00,413.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(466.00,412.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(478,415.67){\rule{2.891pt}{0.400pt}}
\multiput(478.00,415.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(490,416.67){\rule{3.132pt}{0.400pt}}
\multiput(490.00,416.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(515,416.67){\rule{2.891pt}{0.400pt}}
\multiput(515.00,417.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(527,415.67){\rule{2.891pt}{0.400pt}}
\multiput(527.00,416.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(539,414.17){\rule{2.700pt}{0.400pt}}
\multiput(539.00,415.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(552,412.17){\rule{2.500pt}{0.400pt}}
\multiput(552.00,413.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(564,410.17){\rule{2.500pt}{0.400pt}}
\multiput(564.00,411.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(576,408.17){\rule{2.500pt}{0.400pt}}
\multiput(576.00,409.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(588,406.17){\rule{2.700pt}{0.400pt}}
\multiput(588.00,407.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(601,404.17){\rule{2.500pt}{0.400pt}}
\multiput(601.00,405.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(613,402.67){\rule{2.891pt}{0.400pt}}
\multiput(613.00,403.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(625,401.67){\rule{3.132pt}{0.400pt}}
\multiput(625.00,402.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(638,400.67){\rule{2.891pt}{0.400pt}}
\multiput(638.00,401.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(650,399.67){\rule{2.891pt}{0.400pt}}
\multiput(650.00,400.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(503.0,418.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(674,399.67){\rule{3.132pt}{0.400pt}}
\multiput(674.00,399.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(662.0,400.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(699,401.17){\rule{2.500pt}{0.400pt}}
\multiput(699.00,400.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(711,403.17){\rule{2.700pt}{0.400pt}}
\multiput(711.00,402.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(724,405.17){\rule{2.500pt}{0.400pt}}
\multiput(724.00,404.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(736.00,407.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(736.00,406.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(748.00,410.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(748.00,409.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(760.00,413.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(760.00,412.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(773.00,417.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(773.00,416.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(785.00,422.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(785.00,421.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(797.00,427.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(797.00,426.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(810.00,432.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(810.00,431.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(822.00,438.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(822.00,437.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(834.00,444.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(834.00,443.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(846.00,451.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(846.00,450.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(859.00,459.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(859.00,458.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(871.00,466.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(871.00,465.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(883.00,475.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(883.00,474.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(896.00,483.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(896.00,482.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(908.00,492.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(908.00,491.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(920.00,501.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(920.00,500.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(932.00,510.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(932.00,509.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(945.00,519.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(945.00,518.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(957.00,527.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(957.00,526.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(969.00,536.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(969.00,535.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(982.00,543.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(982.00,542.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(994.00,549.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(994.00,548.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1006.00,555.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1006.00,554.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1018,558.17){\rule{2.700pt}{0.400pt}}
\multiput(1018.00,557.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1031,558.67){\rule{2.891pt}{0.400pt}}
\multiput(1031.00,559.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1043.00,557.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1043.00,558.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1055.00,554.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1055.00,555.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1068.00,549.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1068.00,550.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1080.00,543.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1080.00,544.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1092.00,535.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1092.00,536.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1104.00,527.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1104.00,528.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1117.00,520.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1117.00,521.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(687.0,401.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(1141.00,517.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1141.00,516.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1153.00,523.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1153.00,522.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1166.58,536.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1165.17,536.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1178.58,556.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(1177.17,556.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(1190.58,579.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(1189.17,579.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(1203.58,604.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1202.17,604.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1215.00,623.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1215.00,622.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1227.00,631.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1227.00,632.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1239.00,628.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1239.00,629.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1252.58,614.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1251.17,615.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\put(1264,601.17){\rule{2.500pt}{0.400pt}}
\multiput(1264.00,602.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1276.58,601.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1275.17,601.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1289.58,620.00)(0.492,1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(1288.17,620.00)(12.000,28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(1301.58,651.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1300.17,651.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1313.00,668.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1313.00,669.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1325.00,658.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1325.00,659.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1338.58,647.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(1337.17,647.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1350.58,671.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(1349.17,671.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1362.58,689.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1361.17,690.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1375.58,677.00)(0.492,1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(1374.17,677.00)(12.000,28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(1387.00,706.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1387.00,707.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1399.58,705.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1398.17,705.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1411.00,719.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1411.00,718.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\put(1129.0,517.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> goodsurrfit1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$5.7$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{$5.8$}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{$5.9$}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{$6$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{$6.1$}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{$6.2$}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$6.3$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{$6.4$}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{$6.5$}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$6.6$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,68){\makebox(0,0){$1951$}}
\put(375.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534,68){\makebox(0,0){$1952$}}
\put(534.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,68){\makebox(0,0){$1953$}}
\put(692.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(851.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(851,68){\makebox(0,0){$1954$}}
\put(851.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009,68){\makebox(0,0){$1955$}}
\put(1009.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1168.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1168,68){\makebox(0,0){$1956$}}
\put(1168.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1326.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1326,68){\makebox(0,0){$1957$}}
\put(1326.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(100,945){\makebox(0,0){Artificial $\ln I\lp t\rp$}}
\put(828,0){\makebox(0,0){Artificial Time}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,284){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(223,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(226,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(229,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(232,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(235,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(238,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(241,270){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(244,265){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(247,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(251,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(254,276){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(257,289){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(260,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(263,263){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(266,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(269,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(272,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(275,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(281,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(284,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(290,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(293,201){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(296,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(299,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(302,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(308,253){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(311,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(315,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(318,256){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(321,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(324,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(327,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(330,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(333,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(336,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,253){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,261){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,262){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,273){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,264){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,270){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(369,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,304){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,332){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(379,336){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(385,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(388,279){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(391,267){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,269){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(397,257){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(400,268){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(406,259){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(409,273){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(412,269){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(415,262){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(418,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,258){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(424,258){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(427,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,256){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(433,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(436,253){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(439,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(443,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(446,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,319){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(452,314){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(455,321){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(458,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(461,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(464,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(467,335){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(470,339){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(473,339){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(476,324){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(479,308){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(482,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(485,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(488,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(491,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(494,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,244){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(500,238){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(503,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(507,261){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(510,268){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(513,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(519,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(522,280){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(525,269){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(528,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(531,272){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(534,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(537,265){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(540,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(543,270){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(546,267){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(549,276){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(552,284){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(555,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(558,273){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(561,280){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,302){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(571,297){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(574,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(577,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(580,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(586,267){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(589,291){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(595,278){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(598,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(601,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(604,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(607,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(610,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,209){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(616,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(619,201){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(622,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(625,207){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(628,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(631,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(635,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(638,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(641,161){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(644,168){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(647,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(650,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(653,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(656,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,170){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(662,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(665,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(671,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(674,120){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(677,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(680,135){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(683,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(686,128){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(689,139){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(692,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(695,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(699,142){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(702,157){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(705,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(708,171){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(711,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(714,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(717,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(720,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(723,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(729,194){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(732,194){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,201){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(738,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(741,179){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(744,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(747,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(750,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(753,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(756,207){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(759,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(763,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(766,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(769,181){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(772,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(775,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(778,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(781,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(784,261){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(790,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(793,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(796,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(799,201){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(805,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(808,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(814,292){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(817,301){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(820,314){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(823,325){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(827,337){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(830,307){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(833,334){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(836,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(839,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(842,339){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(845,352){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(848,347){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(851,356){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(854,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(857,357){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(860,347){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(863,352){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(866,376){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(872,347){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(875,330){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,319){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(881,318){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(884,323){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(887,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(891,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(894,340){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(900,334){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(903,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(906,317){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(909,323){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(912,334){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(915,341){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(918,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(921,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(924,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(927,384){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(930,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(933,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(936,409){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(939,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(942,415){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(948,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(951,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(955,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(958,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(961,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(967,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(970,471){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(973,486){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(976,471){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(979,458){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(982,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(985,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(988,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(991,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(994,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(997,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1000,407){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1003,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1006,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1009,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1012,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1015,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1019,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1022,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1025,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1028,464){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1034,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1037,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1043,410){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1046,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1049,410){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1052,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1055,427){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1058,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1061,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1064,459){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1067,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1070,376){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1073,365){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1076,356){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1079,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1083,359){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1086,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1089,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1092,359){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1095,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1098,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1101,370){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1104,370){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1110,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1113,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1119,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1122,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1125,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1128,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1131,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1134,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1137,404){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1140,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1143,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1147,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1150,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1153,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1156,465){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1159,486){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1162,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1165,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1168,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1171,477){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,483){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1177,497){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1180,504){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,520){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1186,459){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1189,494){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1192,505){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1195,543){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1198,534){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1201,516){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1204,532){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1207,568){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1211,567){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1214,556){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1217,568){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1220,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1223,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1226,616){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1229,599){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1232,620){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1235,628){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1238,590){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1241,584){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1244,518){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1247,510){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1250,503){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1253,535){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1256,536){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,534){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1262,511){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1265,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1268,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1271,540){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1275,531){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1278,541){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1281,562){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1284,578){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1287,579){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1290,589){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1293,592){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1296,584){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1299,588){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1302,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1305,655){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1308,662){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1311,654){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1314,660){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1317,669){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1320,690){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1323,668){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1326,678){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1329,702){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1332,694){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1335,691){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1339,692){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1342,705){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1345,697){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1348,691){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1351,693){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1354,685){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1357,697){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1360,710){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1363,716){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1366,729){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1369,745){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1372,755){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1375,735){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1378,735){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1381,750){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1384,744){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1387,755){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1390,749){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,745){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1396,745){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1399,747){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1403,759){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1406,772){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1409,779){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1412,785){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1415,803){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1418,810){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1421,821){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1424,812){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1427,812){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1430,809){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1433,815){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(220,214){\usebox{\plotpoint}}
\multiput(220.00,214.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(220.00,213.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(232.00,222.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(232.00,221.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(245.00,230.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(245.00,229.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(257.00,237.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(257.00,236.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(269.00,244.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(269.00,243.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(281.00,251.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(281.00,250.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(294.00,258.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(294.00,257.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(306.00,264.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(306.00,263.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(318.00,269.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(318.00,268.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(331.00,274.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(331.00,273.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(343.00,279.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(343.00,278.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(355.00,283.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(355.00,282.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(367,286.17){\rule{2.700pt}{0.400pt}}
\multiput(367.00,285.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(380,288.17){\rule{2.500pt}{0.400pt}}
\multiput(380.00,287.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(392,289.67){\rule{2.891pt}{0.400pt}}
\multiput(392.00,289.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(404,290.67){\rule{3.132pt}{0.400pt}}
\multiput(404.00,290.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(429,290.67){\rule{2.891pt}{0.400pt}}
\multiput(429.00,291.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(441,289.17){\rule{2.500pt}{0.400pt}}
\multiput(441.00,290.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(453.00,287.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(453.00,288.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(466.00,284.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(466.00,285.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(478.00,281.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(478.00,282.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(490.00,277.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(490.00,278.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(503.00,273.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(503.00,274.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(515.00,267.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(515.00,268.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(527.00,262.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(527.00,263.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(539.00,256.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(539.00,257.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(552.00,249.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(552.00,250.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(564.00,242.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(564.00,243.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(576.00,235.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(576.00,236.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(588.00,228.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(588.00,229.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(601.00,221.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(601.00,222.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(613.00,214.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(613.00,215.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(625.00,208.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(625.00,209.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(638.00,202.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(638.00,203.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(650.00,196.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(650.00,197.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(662.00,191.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(662.00,192.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(674.00,188.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(674.00,189.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(687,185.67){\rule{2.891pt}{0.400pt}}
\multiput(687.00,186.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(417.0,292.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(711,185.67){\rule{3.132pt}{0.400pt}}
\multiput(711.00,185.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(724.00,187.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(724.00,186.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(736.00,190.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(736.00,189.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(748.00,195.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(748.00,194.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(760.00,202.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(760.00,201.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(773.00,210.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(773.00,209.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(785.00,220.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(785.00,219.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(797.00,232.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(797.00,231.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(810.58,245.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(809.17,245.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(822.58,260.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(821.17,260.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(834.58,276.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(833.17,276.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(846.58,293.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(845.17,293.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(859.58,310.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(858.17,310.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(871.58,328.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(870.17,328.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(883.58,346.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(882.17,346.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(896.58,363.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(895.17,363.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(908.58,380.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(907.17,380.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(920.58,394.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(919.17,394.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(932.00,407.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(932.00,406.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(945.00,418.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(945.00,417.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(957.00,426.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(957.00,425.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\put(969,431.17){\rule{2.700pt}{0.400pt}}
\multiput(969.00,430.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(982,431.67){\rule{2.891pt}{0.400pt}}
\multiput(982.00,432.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(994.00,430.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(994.00,431.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1006.00,426.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1006.00,427.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1018.00,419.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1018.00,420.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1031.00,411.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1031.00,412.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1043.00,401.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1043.00,402.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1055.00,392.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1055.00,393.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1068.00,384.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1068.00,385.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(1080,379.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,380.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1092.00,379.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1092.00,378.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1104.00,383.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1104.00,382.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1117.58,392.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1116.17,392.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1129.58,408.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(1128.17,408.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1141.58,429.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(1140.17,429.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1153.58,456.00)(0.493,1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(1152.17,456.00)(13.000,27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(1166.58,486.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(1165.17,486.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1178.58,516.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(1177.17,516.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1190.58,542.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1189.17,542.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1203.00,563.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1203.00,562.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\put(1215,575.17){\rule{2.500pt}{0.400pt}}
\multiput(1215.00,574.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1227.00,575.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1227.00,576.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1239.00,568.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1239.00,569.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1252.00,557.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1252.00,558.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1264.00,551.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1264.00,550.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1276.58,554.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1275.17,554.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1289.58,573.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(1288.17,573.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1301.58,609.00)(0.492,1.746){21}{\rule{0.119pt}{1.467pt}}
\multiput(1300.17,609.00)(12.000,37.956){2}{\rule{0.400pt}{0.733pt}}
\multiput(1313.58,650.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(1312.17,650.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1325.00,680.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1325.00,679.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1338.00,682.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1338.00,683.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1350.00,672.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1350.00,671.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1362.58,680.00)(0.493,1.845){23}{\rule{0.119pt}{1.546pt}}
\multiput(1361.17,680.00)(13.000,43.791){2}{\rule{0.400pt}{0.773pt}}
\multiput(1375.58,727.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(1374.17,727.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(1387.00,754.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1387.00,755.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1399.58,750.00)(0.492,2.090){21}{\rule{0.119pt}{1.733pt}}
\multiput(1398.17,750.00)(12.000,45.402){2}{\rule{0.400pt}{0.867pt}}
\multiput(1411.58,799.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(1410.17,799.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(1424.58,821.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(1423.17,821.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\put(699.0,186.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> goodsurrfit2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$3.8$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{$4$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{$4.2$}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{$4.4$}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{$4.6$}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{$4.8$}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{$5$}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$5.2$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,68){\makebox(0,0){$1951$}}
\put(375.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534,68){\makebox(0,0){$1952$}}
\put(534.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,68){\makebox(0,0){$1953$}}
\put(692.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(851.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(851,68){\makebox(0,0){$1954$}}
\put(851.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009,68){\makebox(0,0){$1955$}}
\put(1009.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1168.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1168,68){\makebox(0,0){$1956$}}
\put(1168.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1326.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1326,68){\makebox(0,0){$1957$}}
\put(1326.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(100,945){\makebox(0,0){Artificial $\ln I\lp t\rp$}}
\put(828,0){\makebox(0,0){Artificial Time}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(223,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(226,247){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(229,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(232,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(235,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(238,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(241,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(244,255){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(247,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(251,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(254,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(257,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(260,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(263,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(266,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(269,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(272,229){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(275,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(281,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(284,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(287,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(290,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(293,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(296,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(299,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(302,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(308,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(311,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(315,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(318,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(321,205){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(324,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(327,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(330,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(333,198){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(336,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,203){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,201){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,253){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,257){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(369,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,260){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(379,279){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(385,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(388,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(391,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(397,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(400,257){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,259){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(406,284){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(409,292){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(412,315){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(415,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(418,327){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(424,323){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(427,338){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(433,337){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(436,318){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(439,319){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(443,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(446,340){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,339){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(452,369){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(455,362){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(458,358){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(461,356){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(464,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(467,370){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(470,370){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(473,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(476,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(479,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(482,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(485,352){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(488,345){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(491,359){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(494,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(500,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(503,385){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(507,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(510,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(513,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(516,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(519,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(522,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(525,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(528,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(531,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(534,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(537,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(540,391){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(543,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(546,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(549,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(552,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(555,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(558,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(561,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,459){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(571,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(574,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(577,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(580,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(586,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(589,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(592,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(595,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(598,410){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(601,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(604,404){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(607,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(610,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(616,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(619,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(622,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(625,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(628,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(631,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(635,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(638,427){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(641,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(644,459){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(647,457){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(650,459){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(653,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(656,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(662,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(665,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(671,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(674,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(677,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(680,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(683,437){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(686,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(689,453){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(692,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(695,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(699,469){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(702,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(705,466){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(708,476){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(711,474){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(714,477){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(717,471){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(720,477){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(723,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,483){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(729,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(732,469){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(735,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(738,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(741,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(744,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(747,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(750,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(753,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(756,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(759,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(763,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(766,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(769,422){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(772,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(775,410){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(778,407){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(781,412){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(784,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,410){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(790,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(793,413){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(796,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(799,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,404){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(805,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(808,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(811,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(814,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(817,392){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(820,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(823,406){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(827,408){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(830,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(833,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(836,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(839,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(842,391){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(845,397){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(848,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(851,404){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(854,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(857,409){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(860,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(863,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(866,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(869,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(872,418){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(875,411){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,412){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(881,424){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(884,418){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(887,421){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(891,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(894,424){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(897,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(900,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(903,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(906,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(909,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(912,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(915,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(918,458){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(921,465){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(924,456){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(927,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(930,477){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(933,476){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(936,480){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(939,497){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(942,519){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,536){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(948,535){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(951,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(955,492){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(958,505){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(961,509){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,499){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(967,492){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(970,508){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(973,527){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(976,530){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(979,522){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(982,530){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(985,536){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(988,534){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(991,547){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(994,551){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(997,548){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1000,549){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1003,557){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1006,556){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1009,561){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1012,573){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1015,574){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1019,581){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1022,592){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1025,594){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1028,587){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1034,578){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1037,575){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,577){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1043,570){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1046,579){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1049,567){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1052,562){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1055,558){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1058,570){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1061,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1064,581){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1067,584){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1070,591){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1073,595){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1076,596){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1079,598){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1083,605){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1086,604){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1089,605){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1092,612){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1095,605){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1098,610){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1101,617){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1104,619){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1107,628){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1110,628){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1113,624){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1116,629){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1119,628){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1122,619){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1125,606){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1128,619){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1131,621){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1134,642){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1137,641){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1140,628){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1143,623){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1147,617){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1150,622){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1153,616){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1156,619){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1159,618){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1162,608){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1165,603){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1168,599){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1171,598){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,592){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1177,573){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1180,585){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1186,584){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1189,594){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1192,598){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1195,604){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1198,607){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1201,618){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1204,611){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1207,608){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1211,614){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1214,612){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1217,628){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1220,627){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1223,630){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1226,631){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1229,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1232,628){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1235,643){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1238,640){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1241,634){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1244,634){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1247,623){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1250,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1253,636){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1256,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,644){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1262,650){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1265,672){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1268,677){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1271,687){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1275,692){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1278,698){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1281,699){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1284,701){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1287,706){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1290,700){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1293,706){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1296,710){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1299,711){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1302,715){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1305,736){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1308,743){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1311,746){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1314,732){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1317,742){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1320,741){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1323,743){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1326,741){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1329,737){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1332,729){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1335,737){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1339,738){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1342,736){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1345,740){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1348,740){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1351,734){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1354,730){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1357,735){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1360,738){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1363,747){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1366,743){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1369,754){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1372,759){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1375,771){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1378,792){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1381,793){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1384,801){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1387,798){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1390,803){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1393,822){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1396,813){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1399,796){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1403,800){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1406,804){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1409,797){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1412,788){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1415,784){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1418,774){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1421,770){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1424,774){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1427,769){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1430,775){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1433,769){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(220,237){\usebox{\plotpoint}}
\multiput(220.00,235.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(220.00,236.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(232.00,231.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(232.00,232.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(245,228.17){\rule{2.500pt}{0.400pt}}
\multiput(245.00,229.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(257,226.67){\rule{2.891pt}{0.400pt}}
\multiput(257.00,227.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(281,226.67){\rule{3.132pt}{0.400pt}}
\multiput(281.00,226.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(294,228.17){\rule{2.500pt}{0.400pt}}
\multiput(294.00,227.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(306.00,230.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(306.00,229.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(318.00,233.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(318.00,232.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(331.00,238.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(331.00,237.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(343.00,243.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(343.00,242.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(355.00,249.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(355.00,248.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(367.00,257.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(367.00,256.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(380.00,265.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(380.00,264.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(392.00,274.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(392.00,273.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(404.00,284.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(404.00,283.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(417.00,294.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(417.00,293.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(429.00,306.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(429.00,305.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(441.00,317.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(441.00,316.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.00,329.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(453.00,328.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(466.00,341.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(466.00,340.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(478.00,353.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(478.00,352.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(490.00,365.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(490.00,364.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(503.00,377.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(503.00,376.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(515.00,389.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(515.00,388.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(527.00,399.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(527.00,398.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(539.00,410.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(539.00,409.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(552.00,419.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(552.00,418.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(564.00,427.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(564.00,426.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,435.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(576.00,434.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(588.00,441.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(588.00,440.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(601.00,447.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(601.00,446.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(613,451.17){\rule{2.500pt}{0.400pt}}
\multiput(613.00,450.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(625,453.17){\rule{2.700pt}{0.400pt}}
\multiput(625.00,452.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(638,454.67){\rule{2.891pt}{0.400pt}}
\multiput(638.00,454.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(650,454.67){\rule{2.891pt}{0.400pt}}
\multiput(650.00,455.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(662,453.17){\rule{2.500pt}{0.400pt}}
\multiput(662.00,454.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(674,451.17){\rule{2.700pt}{0.400pt}}
\multiput(674.00,452.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(687.00,449.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(687.00,450.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(699.00,445.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(699.00,446.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.00,441.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(711.00,442.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(724.00,437.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(724.00,438.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(736.00,432.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(736.00,433.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(748.00,427.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(748.00,428.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(760.00,423.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(760.00,424.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(773.00,418.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(773.00,419.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(785.00,415.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(785.00,416.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(797,412.17){\rule{2.700pt}{0.400pt}}
\multiput(797.00,413.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(810,410.67){\rule{2.891pt}{0.400pt}}
\multiput(810.00,411.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(269.0,227.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(834,411.17){\rule{2.500pt}{0.400pt}}
\multiput(834.00,410.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(846.00,413.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(846.00,412.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(859.00,416.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(859.00,415.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(871.00,421.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(871.00,420.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(883.00,428.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(883.00,427.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(896.00,436.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(896.00,435.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(908.00,445.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(908.00,444.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(920.00,456.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(920.00,455.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(932.58,468.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(931.17,468.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(945.58,482.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(944.17,482.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(957.58,495.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(956.17,495.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(969.58,510.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(968.17,510.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(982.58,524.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(981.17,524.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(994.58,539.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(993.17,539.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1006.58,552.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1005.17,552.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1018.00,565.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1018.00,564.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1031.00,577.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1031.00,576.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1043.00,588.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1043.00,587.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1055.00,596.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1055.00,595.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1068.00,603.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1068.00,602.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1080.00,608.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1080.00,607.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1092,611.67){\rule{2.891pt}{0.400pt}}
\multiput(1092.00,611.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(822.0,411.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1117,611.67){\rule{2.891pt}{0.400pt}}
\multiput(1117.00,612.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1129,610.67){\rule{2.891pt}{0.400pt}}
\multiput(1129.00,611.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1141,609.17){\rule{2.500pt}{0.400pt}}
\multiput(1141.00,610.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1153,607.67){\rule{3.132pt}{0.400pt}}
\multiput(1153.00,608.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1104.0,613.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1178,608.17){\rule{2.500pt}{0.400pt}}
\multiput(1178.00,607.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1190.00,610.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1190.00,609.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1203.00,614.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1203.00,613.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1215.00,621.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1215.00,620.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1227.58,631.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1226.17,631.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1239.58,644.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1238.17,644.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1252.58,659.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1251.17,659.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1264.58,675.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1263.17,675.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1276.58,692.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1275.17,692.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1289.00,708.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1289.00,707.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1301.00,720.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1301.00,719.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1313.00,729.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1313.00,728.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1325,732.67){\rule{3.132pt}{0.400pt}}
\multiput(1325.00,732.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1166.0,608.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(1350.00,734.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1350.00,733.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1362.00,738.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1362.00,737.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1375.58,750.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1374.17,750.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1387.58,769.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1386.17,769.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1399.00,785.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1399.00,784.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1411.00,789.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1411.00,788.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1424.58,799.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1423.17,799.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\put(1338.0,734.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> hongkong.tex <==
% Gnuplot: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$6000$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,216){\makebox(0,0)[r]{$8000$}}
\put(1416.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,318){\makebox(0,0)[r]{$10000$}}
\put(1416.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,421){\makebox(0,0)[r]{$12000$}}
\put(1416.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{$14000$}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,627){\makebox(0,0)[r]{$16000$}}
\put(1416.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,729){\makebox(0,0)[r]{$18000$}}
\put(1416.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{$20000$}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$95$}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){$95.5$}}
\put(423.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){$96$}}
\put(625.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$96.5$}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$97$}}
\put(1031.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){$97.5$}}
\put(1233.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$98$}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(210,930){\makebox(0,0){Hang Seng}}
\put(828,0){\makebox(0,0){Date}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(223,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(224,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(226,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(227,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(230,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(231,192){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(232,185){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(233,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(234,177){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(238,190){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(239,196){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(240,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(241,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(242,179){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(245,163){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(247,166){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(248,177){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(249,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(250,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(253,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(257,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(260,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(262,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(263,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(264,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(265,216){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(268,214){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(269,209){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(270,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(271,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(273,218){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(276,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(277,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(278,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(279,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(280,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(284,222){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(285,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(289,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(290,229){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(291,225){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(294,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(295,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(296,212){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(298,220){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(299,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(302,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(303,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(304,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(305,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(306,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(310,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(311,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(312,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(313,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(314,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(317,251){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(319,258){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(320,253){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(321,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(322,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(325,236){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(326,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(328,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(329,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(332,240){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(334,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(335,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(336,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,249){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,242){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(350,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(352,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,227){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(358,231){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,233){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(365,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,257){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(367,268){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(368,278){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(374,276){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,273){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(376,268){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(379,270){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(381,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,280){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(384,284){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(387,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(388,280){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(389,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(390,296){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,296){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(396,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(397,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(398,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(399,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,273){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,272){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(404,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(406,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(407,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(411,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(412,280){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(413,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(414,279){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(418,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(419,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(420,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(421,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(422,278){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(426,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(427,276){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(428,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(429,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(430,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(434,304){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(435,301){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(436,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(437,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(438,304){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(441,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(443,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(444,289){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(445,289){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(446,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(449,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(450,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(451,285){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(453,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(454,290){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(457,290){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(458,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(459,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(460,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(461,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(464,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(465,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(466,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(468,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(469,267){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(472,263){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(473,264){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(474,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(475,262){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(476,262){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(480,262){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(481,264){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(482,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(483,270){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(484,271){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(489,275){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(490,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(491,276){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(491,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(495,280){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(496,279){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(497,277){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(498,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(499,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(502,290){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(504,289){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(505,297){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(506,302){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(507,308){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(510,307){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(511,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(512,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(513,295){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(515,295){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(518,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(519,297){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(520,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(521,298){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(522,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(526,304){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(527,308){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(528,315){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(530,313){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(531,312){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(534,311){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(535,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(536,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(537,302){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(538,312){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(542,319){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(543,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(544,317){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(545,317){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(546,313){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(549,312){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(551,307){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(552,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(553,307){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(554,302){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(557,302){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(558,307){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(560,306){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(561,311){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(564,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(566,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,296){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(568,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(569,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(572,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(573,288){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(574,289){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(575,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(577,282){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(580,286){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(581,290){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(582,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(583,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(584,292){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(588,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(589,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(590,299){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(591,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(593,311){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(596,315){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(597,317){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(598,313){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(599,311){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(600,311){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(604,310){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(605,315){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(606,314){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(607,314){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(608,311){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(611,308){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(613,303){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(614,312){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(615,314){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(616,315){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(621,318){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(623,318){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(624,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(628,329){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(629,339){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(630,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(631,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(634,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(635,340){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(636,334){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(638,341){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(639,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(642,351){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(643,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(644,349){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(645,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(646,358){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(650,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(651,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(652,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(653,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(654,376){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(657,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(659,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(660,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(660,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(661,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(665,395){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(666,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(667,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(668,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(669,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(672,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(674,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(675,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(676,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(677,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(683,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(685,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(688,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(689,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(690,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(691,376){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(694,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(697,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(698,393){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(700,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(701,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(702,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(705,339){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(706,349){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(707,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(708,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(710,347){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(713,349){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(714,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(715,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(717,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(721,376){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(722,369){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(723,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(724,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(725,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(728,366){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(729,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(730,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(737,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(738,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(739,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(740,362){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(743,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(744,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(745,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(747,365){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(748,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(751,365){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(752,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(753,365){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(754,357){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(755,356){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(759,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(760,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(762,365){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(763,366){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(764,356){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(767,354){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(768,354){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(769,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(770,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(772,349){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(775,357){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(776,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(777,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(778,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(779,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(783,369){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(784,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(785,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(786,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(787,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(790,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(791,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(793,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(794,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(795,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(798,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(799,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(800,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(801,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(802,380){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(805,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(806,369){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(808,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(809,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(810,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(814,367){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(815,365){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(817,362){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(821,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(822,369){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(823,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(824,370){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(825,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(829,370){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(830,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(831,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(832,379){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(834,379){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(837,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(838,366){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(839,365){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(840,366){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(841,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(845,360){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(846,351){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(847,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(848,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(849,362){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(852,359){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(853,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(855,354){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(856,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(857,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(860,352){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(861,349){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(862,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(863,359){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(864,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(867,373){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(868,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(870,376){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(871,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(872,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(875,379){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(876,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(877,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(878,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(879,379){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(883,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(884,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(885,392){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(886,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(887,392){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(892,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(893,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(894,387){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(895,378){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(898,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(899,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(900,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(901,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(902,371){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(906,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(907,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(908,382){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(909,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(910,389){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(913,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(914,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(915,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(917,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(918,400){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(921,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(922,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(923,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(924,402){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(925,409){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(929,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(930,417){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(932,419){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(933,422){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(934,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(937,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(938,427){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(939,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(940,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(942,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(945,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(946,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(947,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(948,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(949,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(954,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(955,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(956,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(957,441){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(960,435){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(961,431){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(963,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(964,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(968,450){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(969,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(970,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(971,459){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(972,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(975,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(976,463){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(978,470){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(979,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(980,467){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(983,475){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(984,475){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(985,481){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(986,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(987,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(991,485){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(992,497){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(993,500){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(994,488){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(995,493){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(999,499){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1000,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1001,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1002,498){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1004,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1007,480){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1008,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1009,482){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1010,475){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1011,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1015,469){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1016,463){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1017,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1018,465){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1019,479){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1022,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1023,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1027,493){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1030,497){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1031,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1033,483){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1034,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1037,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1038,494){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1040,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1041,483){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1042,482){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1045,487){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1046,488){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1047,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1048,515){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1049,516){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1053,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1054,510){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1055,508){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1056,504){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1057,492){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1061,488){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1062,493){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1063,487){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1064,487){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1065,489){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1068,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1069,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1070,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1076,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1077,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1078,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1079,485){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1080,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1083,480){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1084,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1085,478){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1087,494){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1088,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1091,492){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1092,499){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1093,500){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1094,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1095,493){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1102,499){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1103,496){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1104,494){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1105,494){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1106,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1109,486){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1110,485){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1112,479){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1113,468){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1114,459){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1117,464){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1118,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1119,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1120,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1121,446){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1125,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1126,464){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1127,461){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1128,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1133,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1134,428){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1135,424){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1136,432){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1140,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1141,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1142,443){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1143,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1144,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1148,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1149,439){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1150,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1151,448){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1152,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1155,453){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1156,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1157,457){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1159,458){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1160,454){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1163,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1164,452){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1165,468){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1167,474){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1168,477){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1171,493){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1172,502){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1174,504){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1175,511){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1176,520){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1179,523){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1180,519){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1181,532){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1182,526){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1183,527){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1187,529){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1188,536){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1189,536){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1190,535){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1191,541){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1195,553){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1196,552){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1197,552){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1198,545){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1199,563){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1202,575){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1203,563){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1204,567){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1205,565){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1206,558){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1211,546){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1212,546){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1213,520){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1214,530){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1217,544){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1218,540){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1219,534){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1221,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1222,583){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1225,576){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1226,570){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1227,579){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1228,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1229,585){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1237,578){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1238,566){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1241,568){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1242,565){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1243,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1244,567){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1246,587){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1249,594){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1250,600){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1251,598){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1252,611){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1253,605){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1257,603){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1258,598){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1259,613){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1260,612){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1261,609){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1264,609){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1265,615){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1267,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1268,645){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1268,646){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1272,640){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1273,646){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1274,654){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1275,661){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1276,660){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1279,650){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1280,646){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1282,651){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1283,652){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1284,632){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1288,600){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1289,619){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1290,609){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1291,597){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1295,606){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1296,603){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1297,603){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1298,569){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1299,531){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1302,494){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1303,510){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1304,561){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1305,534){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1306,553){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1310,565){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1311,575){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1312,565){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1313,540){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1314,548){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1318,556){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1319,545){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1321,545){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1322,544){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1325,529){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1326,529){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1327,534){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1329,557){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1330,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1333,568){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1334,578){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1338,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1341,564){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1342,565){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1344,567){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1345,538){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1349,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1350,515){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1351,492){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1352,502){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1353,503){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1357,471){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1358,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1359,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1360,340){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1361,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1365,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(1366,266){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(223,217){\usebox{\plotpoint}}
\put(223,216.67){\rule{2.891pt}{0.400pt}}
\multiput(223.00,216.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(235,218.17){\rule{2.300pt}{0.400pt}}
\multiput(235.00,217.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(246,219.67){\rule{2.891pt}{0.400pt}}
\multiput(246.00,219.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(258,221.17){\rule{2.300pt}{0.400pt}}
\multiput(258.00,220.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(269,223.17){\rule{2.500pt}{0.400pt}}
\multiput(269.00,222.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(281,225.17){\rule{2.500pt}{0.400pt}}
\multiput(281.00,224.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(293.00,227.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(293.00,226.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(304,230.17){\rule{2.500pt}{0.400pt}}
\multiput(304.00,229.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(316.00,232.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(316.00,231.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(327.00,235.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(327.00,234.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(339.00,238.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(339.00,237.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(350.00,241.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(350.00,240.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(362.00,245.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(362.00,244.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(373.00,249.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(373.00,248.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(385.00,253.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(385.00,252.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(396.00,257.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(396.00,256.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(408.00,261.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(408.00,260.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(419.00,265.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(419.00,264.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(431.00,270.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(431.00,269.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(443.00,275.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(443.00,274.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(454.00,280.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(454.00,279.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(466.00,285.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(466.00,284.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(477.00,290.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(477.00,289.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(489.00,295.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(489.00,294.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(500.00,300.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(500.00,299.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(512.00,305.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(512.00,304.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(523.00,310.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(523.00,309.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(535.00,315.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(535.00,314.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(546.00,320.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(546.00,319.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(558.00,325.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(558.00,324.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(569.00,330.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(569.00,329.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(581.00,335.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(581.00,334.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(593.00,339.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(593.00,338.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(604.00,343.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(604.00,342.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(616.00,347.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(616.00,346.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(627.00,350.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(627.00,349.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(639.00,353.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(639.00,352.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(650.00,356.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(650.00,355.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(662,359.17){\rule{2.300pt}{0.400pt}}
\multiput(662.00,358.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(673,361.17){\rule{2.500pt}{0.400pt}}
\multiput(673.00,360.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(685,362.67){\rule{2.650pt}{0.400pt}}
\multiput(685.00,362.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(696,363.67){\rule{2.891pt}{0.400pt}}
\multiput(696.00,363.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(708,364.67){\rule{2.650pt}{0.400pt}}
\multiput(708.00,364.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(777,364.67){\rule{2.891pt}{0.400pt}}
\multiput(777.00,365.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(719.0,366.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(812,364.67){\rule{2.650pt}{0.400pt}}
\multiput(812.00,364.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(823,365.67){\rule{2.891pt}{0.400pt}}
\multiput(823.00,365.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(835,366.67){\rule{2.650pt}{0.400pt}}
\multiput(835.00,366.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(846,368.17){\rule{2.500pt}{0.400pt}}
\multiput(846.00,367.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(858.00,370.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(858.00,369.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(870.00,373.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(870.00,372.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(881.00,376.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(881.00,375.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(893.00,381.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(893.00,380.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(904.00,386.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(904.00,385.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(916.00,392.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(916.00,391.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(927.00,399.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(927.00,398.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(939.00,407.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(939.00,406.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(950.00,415.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(950.00,414.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(962.00,424.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(962.00,423.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(973.00,433.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(973.00,432.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(985.00,442.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(985.00,441.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(996.00,450.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(996.00,449.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1008.00,458.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1008.00,457.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1020.00,466.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1020.00,465.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1031.00,472.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1031.00,471.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1043.00,476.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1043.00,475.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1054,479.17){\rule{2.500pt}{0.400pt}}
\multiput(1054.00,478.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1066,480.67){\rule{2.650pt}{0.400pt}}
\multiput(1066.00,480.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1077,480.67){\rule{2.891pt}{0.400pt}}
\multiput(1077.00,481.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(789.0,365.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1112,481.17){\rule{2.300pt}{0.400pt}}
\multiput(1112.00,480.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1123.00,483.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1123.00,482.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1135.00,488.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1135.00,487.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1146.00,496.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1146.00,495.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1158.58,508.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1157.17,508.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1170.58,522.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1169.17,522.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1181.58,538.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1180.17,538.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1193.00,552.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1193.00,551.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1204.00,563.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1204.00,562.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\put(1089.0,481.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1227,567.67){\rule{2.891pt}{0.400pt}}
\multiput(1227.00,567.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1239.00,569.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1239.00,568.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1250.58,578.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(1249.17,578.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1262.58,600.00)(0.492,1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(1261.17,600.00)(11.000,23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(1273.00,626.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1273.00,625.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1285.00,634.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1285.00,633.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1296.58,642.00)(0.492,1.659){21}{\rule{0.119pt}{1.400pt}}
\multiput(1295.17,642.00)(12.000,36.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1308.58,681.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(1307.17,681.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(1320.58,710.00)(0.492,4.128){19}{\rule{0.118pt}{3.300pt}}
\multiput(1319.17,710.00)(11.000,81.151){2}{\rule{0.400pt}{1.650pt}}
\put(1216.0,568.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\end{picture}


==> newestdd1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,125.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,125.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,136){\makebox(0,0)[r]{$1$}}
\put(1416.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,207.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,207.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,248.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,248.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,278.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,278.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,319.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,319.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,335.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,335.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,349.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,349.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,361.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,371){\makebox(0,0)[r]{$10$}}
\put(1416.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,442.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,442.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,484.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,484.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,571.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,584.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,584.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,607){\makebox(0,0)[r]{$100$}}
\put(1416.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,719.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,719.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,749.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,749.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,790.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,790.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,806.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,806.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,820.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,820.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,832.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,843){\makebox(0,0)[r]{$1000$}}
\put(1416.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$-0.35$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399,68){\makebox(0,0){$-0.3$}}
\put(399.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(578.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(578,68){\makebox(0,0){$-0.25$}}
\put(578.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756,68){\makebox(0,0){$-0.2$}}
\put(756.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(935.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(935,68){\makebox(0,0){$-0.15$}}
\put(935.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114,68){\makebox(0,0){$-0.1$}}
\put(1114.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1293.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1293,68){\makebox(0,0){$-0.05$}}
\put(1293.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(210,930){\makebox(0,0){N(DD)}}
\put(828,0){\makebox(0,0){Draw Down (DD)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\multiput(946.58,113.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(945.17,113.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(957.58,131.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(956.17,131.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(969.58,150.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(968.17,150.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(982.58,170.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(981.17,170.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(994.58,189.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(993.17,189.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1006.58,209.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1005.17,209.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1018.58,228.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1017.17,228.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1031.58,248.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1030.17,248.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1043.58,267.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1042.17,267.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1055.58,287.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1054.17,287.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1068.58,306.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1067.17,306.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1080.58,326.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1079.17,326.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1092.58,345.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1091.17,345.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1104.58,365.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1103.17,365.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1117.58,384.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1116.17,384.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1129.58,404.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1128.17,404.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1141.58,423.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1140.17,423.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1153.58,443.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1152.17,443.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1166.58,462.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1165.17,462.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1178.58,481.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1177.17,481.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1190.58,501.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1189.17,501.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1203.58,520.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1202.17,520.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1215.58,540.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1214.17,540.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1227.58,559.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1226.17,559.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1239.58,579.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1238.17,579.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1252.58,598.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1251.17,598.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1264.58,618.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1263.17,618.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1276.58,637.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1275.17,637.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1289.58,657.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1288.17,657.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1301.58,676.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1300.17,676.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1313.58,696.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1312.17,696.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1325.58,715.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1324.17,715.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1338.58,735.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1337.17,735.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1350.58,754.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1349.17,754.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1362.58,774.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1361.17,774.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1375.58,793.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1374.17,793.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1387.58,813.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1386.17,813.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1399.58,832.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1398.17,832.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1411.58,852.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1410.17,852.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1424.61,871.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1423.17,871.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(381,136){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(452,136){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(631,136){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(810,207){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(882,136){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(917,136){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(953,207){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(989,207){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1025,207){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1060,349){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1096,361){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1132,413){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1168,452){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1204,528){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1239,563){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1275,603){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1311,662){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1347,730){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1382,793){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\put(1418,877){\raisebox{-.8pt}{\makebox(0,0){$\circ$}}}
\end{picture}

